Damping Oscillations in a Spherical Pendulum Inclinometer Using Vector-Based Control

This paper addresses disturbance-induced oscillations in high-precision pendulum-based inclinometers, which reduce measurement availability despite the long-term stability of gravity-referenced sensing. To actively suppress these oscillations, a contactless six-coil electromagnetic actuation system is developed, together with a control framework that generates, in real time, the planar damping force required by the controller despite the nonlinear, unilateral, and bounded nature of magnetic actuation. The proposed approach combines a control-oriented nonlinear model of the spherical pendulum, observer-based feedback control, and a constrained force-allocation scheme that maps the desired vector force into feasible coil currents. Experimental validation on a prototype demonstrates attenuation of the dominant oscillatory mode up to 31.11 dB and a marked reduction in transient duration, with the 50\% decay time decreasing from 11.10 s without control to 1.01 s at the most favorable operating point. The results also highlight a trade-off between transient speed and residual oscillation, demonstrating both the effectiveness of the proposed damping strategy and its value as a practical design framework for high-precision inclinometer systems.

==> Graphics/Inclinometer_description/Pendulum_scheme.tex <==
% Define a variable as a length
% Input:
%   #1 Variable name
%   #2 Value
%
% Example:
%   \nvar{\varx}{2cm}
\newcommand{\nvar}[2]{%
    \newlength{#1}
    \setlength{#1}{#2}
}

% Draw line annotation
% Input:
%   #1 Line offset (optional)
%   #2 Line angle
%   #3 Line length
%   #5 Line label
% Example:
%   \lineann[1]{30}{2}{$L_1$}
\newcommand{\lineann}[4][0.5]{%
    \begin{scope}[rotate=#2, blue,inner sep=2pt]
        \draw[dashed, blue!40] (0,0) -- +(0,#1)
            node [coordinate, near end] (a) {};
        \draw[dashed, blue!40] (#3,0) -- +(0,#1)
            node [coordinate, near end] (b) {};
        \draw[|<->|] (a) -- node[fill=white] {#4} (b);
    \end{scope}
}

% Draw an angle annotation
% Input:
%   #1 Angle
%   #2 Label
%   #3 Color
% Example:
%   \angann{30}{$\theta_1$}{red}
\newcommand{\angann}[3]{%
\nvar{\ddxOne}{1.5cm}
    \begin{scope}[#3]
    % \draw [dashed, #3] (0,0) -- (1.2\ddxOne,0pt);
    \draw [->, shorten >=1pt] (\ddxOne,0pt) arc (0:#1:\ddxOne);
    % Unfortunately automatic node placement on an arc is not supported yet.
    % We therefore have to compute an appropriate coordinate ourselves.
    \node at (#1/2:\ddxOne+14pt) {#2};
    \end{scope}
}


 \begin{tikzpicture}
    % save length of g-vector and theta to macros
    \pgfmathsetmacro{\Gvec}{1.5}
    \pgfmathsetmacro{\Pscale}{5/150}
    \pgfmathsetmacro{\Plen}{\Pscale*160}
    \pgfmathsetmacro{\PmassRadius}{\Pscale*5}
    \pgfmathsetmacro{\Psensoroffset}{\Pscale*100}
    \pgfmathsetmacro{\PsensorLen}{\Pscale*60}
    \pgfmathsetmacro{\PsensorWidth}{\Pscale*10}    
    \pgfmathsetmacro{\myAngle}{30}
    \pgfmathsetmacro{\Psin}{\Plen*sin(\myAngle)}


    \coordinate (centro) at (0,0);
    \begin{scope}[shift=(-90:\Psensoroffset-\PsensorWidth/2), rotate=0]
        % scendo di offset e disegno sensore
        \filldraw [pattern=north east lines,pattern color=gray] (0,0) rectangle++ (\PsensorLen,\PsensorWidth) node[pos=.5] {Sensor};
        \lineann[-1.0]{0}{\PsensorLen}{$l_s/2$}

    \end{scope}
    
    \begin{scope}[shift=(0:0), rotate=-90]
        % disegno i pendoli
        \draw[thick] (centro) -- ++(\myAngle:\Plen) coordinate (mass);
        \draw[dashed,gray,-] (centro) -- ++(-0:\Plen) coordinate (zeroPos);
        \angann{\myAngle}{$\hat{\theta}$}{black} % annotazione angolo
        \lineann[-1.5]{0}{\Plen}{$l_p$}
        \lineann[-0.5]{0}{\Psensoroffset-\PsensorWidth}{$h_s$}
    \end{scope}

    \filldraw [fill=black!40,draw=black] (mass) circle[radius=\PmassRadius];
    \begin{scope}[shift=(-90:\Plen), rotate=0]
        \lineann[-0.5]{0}{\Psin}{$r_s$}
    \end{scope}    
    
    \filldraw [fill=white,draw=gray,dashed] (zeroPos) circle[radius=\PmassRadius];
    \filldraw [pattern=north east lines,pattern color=gray,draw=gray,dashed] (zeroPos) circle[radius=\PmassRadius];
    % Draw axis
    \draw[->] (0,0.1)--(0.5,0.1) node[right]{$x$};
    \draw[->] (0,0.1)--(0,0.6) node[above]{$z$};
    
    
\end{tikzpicture}
